Type-Confusion Security

Type systems are a lightweight way to obtain formal assurance that code upholds security properties. However, decentralized systems, such as smart contracts and Model Context Protocol ecosystems, have limited ability to constrain the behavior of untrusted code. In such systems, attackers may attempt to confuse trusted code by supplying values that do not behave according to their advertised types, an attack that we call type confusion. Well-known attacks such as confused deputy attacks, reentrancy attacks, and control-flow hijacking can be understood as instances of type confusion. We define type confusion security as the property that unrestricted attackers who need not follow the type system have no more power than limited attackers who fully obey it. We formally define type confusion security as a real--ideal emulation, and in the context of an information-flow-typed core calculus that statically enforces security against well-typed attackers, prove that its run-time checks also enforce security against ill-typed attackers. In this system, programmers can write code while reasoning about security only against well-typed attackers; the security guarantees enforced by the type system still hold. We mechanize a proof of type confusion security in Lean.

==> figs/code/Base-reject-boxes.tex <==
\begingroup
\newcommand{\rejectMark}[1]{\tikz[remember picture,overlay]\coordinate (#1);}
% Never is Core.TZero: the handler cannot return a normal value.
% A returning Unit handler makes the unguarded settlement continuation reachable.
% The payment callback has its expected type; only the error handler's result type differs.
\lstset{
    basicstyle=\scriptsize\ttfamily,
    numberstyle=\tiny\itshape,
    literate={},
    keywordstyle=[1]\bfseries\color{darkBlue},
    keywordstyle=[2]\bfseries\color{black},
    keywordstyle=[4]\color[rgb]{0.08,0.32,0.24},
    frame=none,
    aboveskip=0pt,
    belowskip=0pt,
    morekeywords=[1]{Nat, Unit, Never},
    morekeywords=[2]{return},
    morekeywords=[3]{exchange, oracle, adv},
    morekeywords=[4]{swap, quote, pay, receiver, validate, onReject, ignore},
    deletedelim=[s]{\{}{\}}
}
\begin{tikzpicture}[
    remember picture,
    >=latex,
    codebox/.style={
        draw=black!65,
        fill=black!4,
        line width=0.5pt,
        rounded corners=3pt,
        inner sep=3pt,
        outer sep=0pt
    },
    boxlabel/.style={
        font=\scriptsize\sffamily,
        fill=none,
        inner xsep=2pt,
        inner ysep=1pt,
        anchor=south west,
        yshift=1pt
    },
    callarrow/.style={->, semithick, rounded corners=3pt,
        draw=red!70!black, shorten <=1pt, shorten >=1pt},
    callnumber/.style={circle, line width=0.6pt, draw=red!70!black, text=red!70!black,
        solid, fill=white, inner sep=0.5pt, minimum size=8pt,
        font=\tiny\sffamily}
]
    \node[codebox, anchor=north west] (reject-attacker) at (0, 0) {%
        \begin{minipage}{0.43\linewidth}
            \vspace*{2pt}
            \lstinputlisting{figs/code/Base-reject-adv.code}
        \end{minipage}%
    };
    \node[codebox, anchor=north east] (reject-exchange) at (\linewidth, 0) {%
        \begin{minipage}{0.49\linewidth}
            \vspace*{2pt}
            \lstinputlisting{figs/code/Base-reject-exchange.code}
        \end{minipage}%
    };

    \node[boxlabel] at ([xshift=5pt]reject-attacker.north west)
        {Untyped attacker {\bfseries\color{darkBlue}\{U\}}};
    \node[boxlabel] at ([xshift=5pt]reject-exchange.north west)
        {Exchange with validation {\bfseries\color{darkBlue}\{T\}}};

    \draw[callarrow]
        ([yshift=2pt]reject-initial-call)
        -- node[midway, callnumber] (reject-call-one) {1}
        ([yshift=2pt]reject-swap);
    \draw[callarrow]
        ([yshift=2pt]reject-on-reject)
        -- ([yshift=2pt]reject-ignore);
    % Place each number on its arrow, directly below number 1.  Computed by
    % hand rather than with intersection cs: on a first run (no .aux), the
    % remembered coordinates coincide, and intersection cs divides by zero.
    \path let \p1=([yshift=2pt]reject-on-reject), \p2=([yshift=2pt]reject-ignore),
              \p3=(reject-call-one.center) in
        node[callnumber] at ({\x3},
            {\y1 + (\y2-\y1)/ifthenelse(abs(\x2-\x1)<0.01,1,\x2-\x1)*(\x3-\x1)}) {2};
    \draw[callarrow]
        ([yshift=2pt]reject-receiver)
        -- ([yshift=2pt]reject-pay);
    \path let \p1=([yshift=2pt]reject-receiver), \p2=([yshift=2pt]reject-pay),
              \p3=(reject-call-one.center) in
        node[callnumber] at ({\x3},
            {\y1 + (\y2-\y1)/ifthenelse(abs(\x2-\x1)<0.01,1,\x2-\x1)*(\x3-\x1)}) {3};
\end{tikzpicture}
\endgroup


==> figs/code/CDA-boxes.tex <==
\begingroup
\newcommand{\cdaMark}[1]{\tikz[remember picture,overlay]\coordinate (#1);}
% Keep the exchange example's smaller font and syntax settings local.
\lstset{
    basicstyle=\scriptsize\ttfamily,
    numberstyle=\tiny\itshape,
    keywordstyle=[2]\bfseries\color{black},
    keywordstyle=[4]\color[rgb]{0.08,0.32,0.24},
    frame=none,
    aboveskip=0pt,
    belowskip=0pt,
    morekeywords=[3]{exchange, oracle, alice},
    morekeywords=[4]{swap, quote, pay, receiver},
    morestring=[b]",
    stringstyle=\color{codeColor},
    showstringspaces=false,
    deletedelim=[s]{\{}{\}},
    moredelim=[s][\bfseries\color{darkBlue}]{\{U}{\}},
    moredelim=[s][\bfseries\color{darkBlue}]{\{T}{\}}
}
% Use the listing baseline to align corresponding call sites.
\scriptsize
\begin{tikzpicture}[
    remember picture,
    >=latex,
    codebox/.style={
        draw=black!65,
        fill=black!4,
        line width=0.5pt,
        rounded corners=3pt,
        inner sep=3pt,
        outer sep=0pt
    },
    boxlabel/.style={
        font=\scriptsize\sffamily,
        fill=none,
        inner xsep=2pt,
        inner ysep=1pt,
        anchor=south west,
        yshift=1pt
    },
    callarrow/.style={->, semithick, rounded corners=3pt,
        shorten <=1pt, shorten >=1pt},
    honestcall/.style={callarrow, draw=darkGreen!65!black},
    attackcall/.style={callarrow, draw=red!70!black, dashed},
    callnumber/.style={circle, line width=0.6pt, solid, fill=white, inner sep=0.5pt,
        minimum size=8pt, font=\tiny\sffamily},
    honestnumber/.style={callnumber, draw=darkGreen!65!black, text=darkGreen!65!black},
    attacknumber/.style={callnumber, draw=red!70!black, text=red!70!black}
]
    \node[codebox, anchor=west] (cda-user) at (0, 0.76cm) {%
        \begin{minipage}{0.43\linewidth}
            \vspace*{2pt}
            \lstinputlisting{figs/code/CDA-exchange-usr-IFC.code}
        \end{minipage}%
    };
    \node[codebox, anchor=west] (cda-attacker) at (0, -1.02cm) {%
        \begin{minipage}{0.43\linewidth}
            \vspace*{2pt}
            \lstinputlisting{figs/code/CDA-exchange-adv-IFC.code}
        \end{minipage}%
    };
    \coordinate (cda-right) at (\linewidth, 0);
    \node[codebox, anchor=north east] (cda-compiler)
        at ([yshift={-\baselineskip-1pt}]cda-user.north -| cda-right) {%
        \begin{minipage}{0.49\linewidth}
            \vspace*{2pt}
            \lstinputlisting{figs/code/CDA-exchange-IFC.code}
        \end{minipage}%
    };

    \node[boxlabel] at ([xshift=5pt]cda-user.north west)
        {Honest user {\bfseries\color{darkBlue}\{U\}}};
    \node[boxlabel] at ([xshift=5pt]cda-attacker.north west)
        {Attacker {\bfseries\color{darkBlue}\{U\}}};
    \node[boxlabel] at ([xshift=5pt]cda-compiler.north west)
        {Exchange {\bfseries\color{darkBlue}\{T\}}};

    % The two executions share swap, but resolve receiver differently.
    \draw[honestcall]
        ([yshift=2pt]cda-user-call)
        -- node[midway, honestnumber] (cda-call-one) {1}
        ([yshift=2pt]cda-swap);
    \draw[attackcall]
        ([yshift=2pt]cda-attacker-call)
        -- node[pos=0.35, attacknumber] {1}
        ([yshift=2pt]cda-swap);
    \draw[honestcall]
        ([yshift=2pt]cda-receiver)
        -- ([yshift=2pt]cda-alice-pay);
    \node[honestnumber]
        at ([yshift=2pt]cda-call-one.center |- cda-receiver) {2};
    \draw[attackcall]
        ([yshift=2pt]cda-receiver-end)
        -- node[midway, draw=red!70!black, solid, rounded corners=1pt,
            fill=black!4, text=red!70!black, inner xsep=2pt, inner ysep=1pt,
            font=\tiny\sffamily] {dynamic check}
        ([xshift=-6pt,yshift=2pt]cda-compiler.east |- cda-receiver-end)
        -- node[midway, attacknumber] {2}
        ([xshift=-6pt,yshift=2pt]cda-compiler.east |- cda-pay)
        -- ([yshift=2pt]cda-pay);
\end{tikzpicture}
\endgroup


==> figs/code/Reentrancy-exchange-boxes.tex <==
\begingroup
\newcommand{\reMark}[1]{\tikz[remember picture,overlay]\coordinate (#1);}
\lstset{
    basicstyle=\scriptsize\ttfamily,
    numberstyle=\tiny\itshape,
    keywordstyle=[2]\bfseries\color{black},
    keywordstyle=[4]\color[rgb]{0.08,0.32,0.24},
    frame=none,
    aboveskip=0pt,
    belowskip=0pt,
    morekeywords=[3]{exchange, oracle, adv},
    morekeywords=[4]{swap, quote, pay, receiver, goodRate},
    deletedelim=[s]{\{}{\}},
    moredelim=[s][\bfseries\color{darkBlue}]{\{U}{\}},
    moredelim=[s][\bfseries\color{darkBlue}]{\{T}{\}}
}
% Match the one-line offset between caller and callee declarations.
\scriptsize
\begin{tikzpicture}[
    remember picture,
    >=latex,
    codebox/.style={
        draw=black!65,
        fill=black!4,
        line width=0.5pt,
        rounded corners=3pt,
        inner sep=3pt,
        outer sep=0pt
    },
    boxlabel/.style={
        font=\scriptsize\sffamily,
        fill=none,
        inner xsep=2pt,
        inner ysep=1pt,
        anchor=south west,
        yshift=1pt
    },
    callarrow/.style={->, semithick, rounded corners=3pt,
        draw=red!70!black, shorten <=1pt, shorten >=1pt},
    callnumber/.style={circle, line width=0.6pt, draw=red!70!black, text=red!70!black,
        solid, fill=white, inner sep=0.5pt, minimum size=8pt,
        font=\tiny\sffamily}
]
    \node[codebox, anchor=north west] (re-attacker) at (0, 0) {%
        \begin{minipage}{0.42\linewidth}
            \vspace*{2pt}
            \lstinputlisting{figs/code/Reentrancy-exchange-adv.code}
        \end{minipage}%
    };
    \node[codebox, anchor=north east] (re-exchange) at (\linewidth, {-\baselineskip-1pt}) {%
        \begin{minipage}{0.50\linewidth}
            \vspace*{2pt}
            \lstinputlisting{figs/code/Reentrancy-exchange.code}
        \end{minipage}%
    };

    \node[boxlabel] at ([xshift=5pt]re-attacker.north west)
        {Attacker {\bfseries\color{darkBlue}\{U\}}};
    \node[boxlabel] at ([xshift=5pt]re-exchange.north west)
        {Exchange {\bfseries\color{darkBlue}\{T\}}};

    % The T lock is held across the exchange body.
    \coordinate (re-lock-top) at
        ([xshift=-5pt,yshift=6pt]re-exchange.east |- re-lock-start);
    \coordinate (re-lock-bottom) at
        ([xshift=-5pt,yshift=-2pt]re-exchange.east |- re-lock-end);
    \path (re-lock-top) -- coordinate[midway] (re-lock-mid) (re-lock-bottom);
    \coordinate (re-lock-icon) at ([yshift=-1.1pt]re-lock-mid);
    % Leave a clear gap in the bracket around the padlock.
    \draw[draw=red!70!black, line width=0.6pt]
        ([xshift=-3pt]re-lock-top) -- (re-lock-top)
        -- ([yshift=5.5pt]re-lock-icon);
    \draw[draw=red!70!black, line width=0.6pt]
        ([yshift=-3.2pt]re-lock-icon)
        -- (re-lock-bottom) -- ([xshift=-3pt]re-lock-bottom);
    % Draw the padlock directly, without a font or icon dependency.
    \begin{scope}[shift={(re-lock-icon)}, draw=red!70!black,
        fill=red!70!black, line width=0.6pt]
        \draw (-1.4pt,1.5pt) -- (-1.4pt,2.6pt)
            .. controls (-1.4pt,4.5pt) and (1.4pt,4.5pt) .. (1.4pt,2.6pt)
            -- (1.4pt,1.5pt);
        \filldraw[fill=black!4, rounded corners=0.5pt]
            (-2.2pt,-1.7pt) rectangle (2.2pt,1.5pt);
        \fill (0,-0.1pt) circle[radius=0.45pt];
    \end{scope}

    \draw[callarrow]
        ([yshift=2pt]re-initial-call)
        -- node[pos=0.35, callnumber] (re-call-one) {1}
        ([yshift=2pt]re-swap);
    \draw[callarrow]
        ([yshift=2pt]re-receiver)
        -- ([yshift=2pt]re-reenter);
    \node[callnumber]
        at ([yshift=2pt]re-call-one.center |- re-receiver) {2};
    \draw[callarrow]
        ([yshift=2pt]re-recursive-call)
        -- ([xshift=-7pt,yshift=2pt]re-exchange.west |- re-recursive-call)
        -- node[pos=0.25, callnumber] {3}
        ([xshift=-7pt,yshift=0.5pt]re-exchange.west |- re-swap)
        -- ([yshift=0.5pt]re-swap);
\end{tikzpicture}
\endgroup


==> figs/code/Reskin-boxes.tex <==
\begingroup
% Reskins with application-specific workflows and data types.
% approval identifies a stored user approval for one particular action.
% isUsed checks reuse; approvedAction retrieves that action; markUsed records use.
% sendToChat returns an untrusted delivery receipt, which the host passes back.
% archiveBuild retains a copy of the built artifact before verification and publication.
% Application context:
% https://modelcontextprotocol.io/docs/learn/architecture
% https://www.cloudflare.com/solutions/platforms/
\lstset{
    basicstyle=\scriptsize\ttfamily,
    numberstyle=\tiny\itshape,
    literate={},
    keywordstyle=[1]\bfseries\color{darkBlue},
    keywordstyle=[2]\bfseries\color{black},
    keywordstyle=[4]\color[rgb]{0.08,0.32,0.24},
    frame=none,
    aboveskip=0pt,
    belowskip=0pt,
    morekeywords=[1]{Unit, Never, JSON, String, Artifact},
    morekeywords=[3]{mcp, approvals, tools, cloud},
    morekeywords=[4]{runApproved, isUsed, approvedAction, execute, sendToChat,
        markUsed, buildAndPublish, build, archiveBuild, verify, publish, onReject},
    deletedelim=[s]{\{}{\}},
    moredelim=[s][\bfseries\color{darkBlue}]{\{U}{\}},
    moredelim=[s][\bfseries\color{darkBlue}]{\{T}{\}}
}
\begin{tikzpicture}[
    codebox/.style={
        draw=black!65,
        fill=black!4,
        line width=0.5pt,
        rounded corners=3pt,
        inner sep=3pt,
        outer sep=0pt
    },
    boxlabel/.style={
        font=\scriptsize\sffamily,
        fill=none,
        inner xsep=2pt,
        inner ysep=1pt,
        anchor=south west,
        yshift=1pt
    }
]
    \node[codebox, anchor=north west] (reskin-mcp) at (0, 0) {%
        \begin{minipage}{0.47\linewidth}
            \vspace*{2pt}
            \lstinputlisting{figs/code/Reskin-mcp.code}
        \end{minipage}%
    };
    \node[codebox, anchor=north east] (reskin-cloud) at (\linewidth, 0) {%
        \begin{minipage}{0.47\linewidth}
            \vspace*{2pt}
            \lstinputlisting{figs/code/Reskin-cloud.code}
        \end{minipage}%
    };

    \node[boxlabel] at ([xshift=5pt]reskin-mcp.north west)
        {MCP tool host {\bfseries\color{darkBlue}\{T\}}};
    \node[boxlabel] at ([xshift=5pt]reskin-cloud.north west)
        {webhost {\bfseries\color{darkBlue}\{T\}}};
\end{tikzpicture}
\endgroup


==> figs/code/lattice.tex <==
\begin{tikzpicture}[
  node/.style={draw=black!65, fill=black!4, rounded corners=3pt,
    line width=0.5pt, align=center, font=\small,
    minimum width=1.5cm, minimum height=0.6cm},
  arrow/.style={->, thick, >=stealth},
  scale=0.6
]

% === Nodes (absolute positions) ===
\node[node, text=red] (Z) at (-2,5) {$T \xrightarrow{T \topbounded T} U$};
\node[node, text=red] (A) at (0,3) {$U \xrightarrow{T \topbounded T} U$};
\node[node, text=red] (B) at (2,1) {$U \xrightarrow{U \topbounded T} U$};
\node[node, text=blue] (C) at (4,-1) {$U \xrightarrow{U \topbounded U} U$};


\node[node] (F) at (-4,3) {$T \xrightarrow{T \topbounded T} T$};
\node[node] (G) at (-2,1) {$U \xrightarrow{T \topbounded T} T$};
\node[node] (H) at (0,-1) {$U \xrightarrow{U \topbounded T} T$};
\node[node] (I) at (2,-3) {$U \xrightarrow{U \topbounded U} T$};

% === Edges ===
\draw[arrow] (I) -- (H);
\draw[arrow] (H) -- (G);
\draw[arrow] (G) -- (F);

\draw[arrow] (F) -- (Z);
\draw[arrow] (G) -- (A);
\draw[arrow] (H) -- (B);
\draw[arrow] (I) -- (C);

\draw[arrow, <->, dashed, red] (A) -- (Z);
\draw[arrow, <->, dashed, red] (B) -- (A);
\draw[arrow, <->, dashed, red] (C) -- (B);

% === Axis label ===
\node (sup) at (-7,5) {Supertype};
\node (sub) at (-7,-3) {Subtype};
\draw[arrow] (sub) -- (sup);

\end{tikzpicture}

